Chance-Constrained AC Optimal Power Flow Integrating HVDC Lines and Controllability

The integration of large-scale renewable generation has major implications on the operation of power systems, two of which we address in this work. First, system operators have to deal with higher degrees of uncertainty due to forecast errors and variability in renewable energy production. Second, with abundant potential of renewable generation in remote locations, there is an increasing interest in the use of High Voltage Direct Current lines (HVDC) to increase transmission capacity. These HVDC transmission lines and the flexibility and controllability they offer must be incorporated effectively and safely into the system. In this work, we introduce an optimization tool that addresses both challenges by incorporating the full AC power flow equations, chance constraints to address the uncertainty of renewable infeed, modelling of point-to-point HVDC lines, and optimized corrective control policies to model the generator and HVDC response to uncertainty. The main contributions are twofold. First, we introduce a HVDC line model and the corresponding HVDC participation factors in a chance-constrained AC-OPF framework. Second, we modify an existing algorithm for solving the chance-constrained AC-OPF to allow for optimization of the generation and HVDC participation factors. Using realistic wind forecast data, for 10 and IEEE 39 bus systems with HVDC lines and wind farms, we show that our proposed OPF formulation achieves good in- and out-of-sample performance whereas not considering uncertainty leads to high constraint violation probabilities. In addition, we find that optimizing the participation factors reduces the cost of uncertainty significantly.

==> Hist_In_Sample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3.5cm,
xmin=1200,
xmax=1800,
ymin=0,
ymax=700,
axis background/.style={fill=white},
xlabel={$P_{C,2}$ (GW)},
ylabel={\# Occurrences},
xtick={1200,1400,1600,1800},
ytick={0,100,200,300,400,500,600,700},
xticklabels ={1.2,1.4,1.6,1.8}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
1260	2\\
1270	2\\
1280	7\\
1290	6\\
1300	7\\
1310	21\\
1320	28\\
1330	30\\
1340	57\\
1350	82\\
1360	99\\
1370	119\\
1380	172\\
1390	223\\
1400	240\\
1410	341\\
1420	393\\
1430	404\\
1440	471\\
1450	530\\
1460	559\\
1470	573\\
1480	612\\
1490	609\\
1500	579\\
1510	566\\
1520	511\\
1530	487\\
1540	421\\
1550	392\\
1560	309\\
1570	258\\
1580	225\\
1590	175\\
1600	142\\
1610	107\\
1620	73\\
1630	44\\
1640	47\\
1650	30\\
1660	20\\
1670	14\\
1680	4\\
1690	4\\
1700	1\\
1710	4\\
1720	4\\
};
\addplot[draw=red,dashed,line width = 1pt]  table[row sep=crcr]{%{
1600 0 \\
1600.001 800 \\
};
\end{axis}
\end{tikzpicture}%

==> Hist_Out_Of_Sample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=3.5cm,
xmin=1200,
xmax=1800,
ymin=0,
ymax=700,
axis background/.style={fill=white},
xlabel={$P_{C,2}$ (GW)},
%ylabel={\# Occurrences},
xtick={1200,1400,1600,1800},
ytick={0,100,200,300,400,500,600,700},
xticklabels ={1.2,1.4,1.6,1.8}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
1320	15\\
1330	43\\
1340	45\\
1350	71\\
1360	165\\
1370	208\\
1380	141\\
1390	153\\
1400	116\\
1410	203\\
1420	268\\
1430	350\\
1440	388\\
1450	459\\
1460	500\\
1470	544\\
1480	585\\
1490	634\\
1500	632\\
1510	634\\
1520	662\\
1530	670\\
1540	612\\
1550	500\\
1560	428\\
1570	315\\
1580	191\\
1590	63\\
1600	47\\
1610	55\\
1620	55\\
1630	42\\
1640	45\\
1650	50\\
1660	58\\
1670	24\\
1680	28\\
1690	1\\
1700	1\\
};
\addplot[draw=red,dashed,line width = 1pt]  table[row sep=crcr]{%{
1600 0 \\
1600.001 800 \\
};
\end{axis}
\end{tikzpicture}%

==> UM/PC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2.5cm,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
%xlabel={Iterations},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda^{\mathbf{P_C}}$ (MW)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east},
legend columns=2, 
]
\addplot [color=mycolor1, line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	44.5207927915878\\
3	44.5138220499024\\
4	44.5138945803349\\
5	44.5138835757014\\
};
\addlegendentry{C1/C2}
\end{axis}
\end{tikzpicture}%

==> UM/PF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2.5cm,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=-0.5,
ymax=1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$(\alpha,\beta)$ },
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east},
legend columns=2, 
]
\addplot [color=mycolor1,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addlegendentry{$\alpha_1$}

\addplot [color=mycolor2,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	2.137398944813e-08\\
3	2.13955400822061e-08\\
4	2.14509287519295e-08\\
5	2.13578486018246e-08\\
};
\addlegendentry{$\alpha_2$}

\addplot [color=mycolor3,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	1\\
4	1\\
5	1\\
};
\addlegendentry{$\alpha_3$}

\addplot [color=mycolor4,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addlegendentry{$\alpha_4$}

\addplot [color=mycolor5,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addlegendentry{$\alpha_5$}

\addplot [color=mycolor6,line width = 1pt]
  table[row sep=crcr]{%
1	-0\\
2	-0.10224273819842\\
3	-0.102226729774659\\
4	-0.102226896341999\\
5	-0.102226871069675\\
};
\addlegendentry{$\beta$}

\end{axis}
\end{tikzpicture}%

==> UM/PG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=2.5cm,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
%xlabel={Iterations},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda^{\mathbf{P_G}}$ (MW)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east},
legend columns=2, 
]
\addplot [color=mycolor1,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addlegendentry{G1}

\addplot [color=mycolor2,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	7.77741684432813\\
3	7.79302997439108\\
4	7.79304115228137\\
5	7.79304095330713\\
};
\addlegendentry{G2}

\addplot [color=mycolor3,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	435.442101571922\\
3	435.442101571922\\
4	435.442101571922\\
5	435.442101571922\\
};
\addlegendentry{G3}

\addplot [color=mycolor4,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addlegendentry{G4}

\addplot [color=mycolor5,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addlegendentry{G5}

\end{axis}
\end{tikzpicture}%

==> UM/PL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}


\begin{axis}[%
width=6cm,
height=2.5cm,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
%xlabel={Iterations},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda^{\mathbf{P_L}}$ (MW)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east},
legend columns=2, 
]
\addplot [color=mycolor1, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	26.843302478911\\
3	26.8411916884989\\
4	26.84117630335\\
5	26.8411758976791\\
};
\addplot [color=mycolor2, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	19.4504907273935\\
3	19.4346163758179\\
4	19.4345814076283\\
5	19.4345811517106\\
};
\addplot [color=mycolor3, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	36.9796325900964\\
3	36.9885200690822\\
4	36.98859006863\\
5	36.9885851080912\\
};
\addplot [color=mycolor4, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	22.3618352665472\\
3	22.3535836836185\\
4	22.3535695212367\\
5	22.3535661643295\\
};
\addplot [color=mycolor5, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	165.633345986725\\
3	165.662375112946\\
4	165.662112695998\\
5	165.662112648223\\
};
\addplot [color=mycolor6, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	134.562285819199\\
3	134.595419803473\\
4	134.595285446161\\
5	134.595284699196\\
};
\addplot [color=mycolor7, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	52.2469735434445\\
3	52.2680142275587\\
4	52.2679846379708\\
5	52.267983301171\\
};
\addplot [color=mycolor1, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	227.378931705373\\
3	227.336232727048\\
4	227.336492414994\\
5	227.336492590143\\
};
\addplot [color=mycolor2, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	71.3416636180535\\
3	71.3495227772336\\
4	71.349422517976\\
5	71.3494230429092\\
};
\addplot [color=mycolor3, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	24.1095970926226\\
3	24.1041555846765\\
4	24.1041220058725\\
5	24.1041233089652\\
};
\addplot [color=mycolor4, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	23.86929364596\\
3	23.8632593122953\\
4	23.8632233882573\\
5	23.8632246743683\\
};
\addplot [color=mycolor5, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	22.3618352665472\\
3	22.3535836836185\\
4	22.3535695212367\\
5	22.3535661643295\\
};
\addplot [color=mycolor6, forget plot,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	39.0757685709259\\
3	39.0922795783635\\
4	39.09230793029\\
5	39.09230881059\\
};
\end{axis}
\end{tikzpicture}%

==> UM/QG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}


\begin{axis}[%
width=6cm,
height=2.5cm,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
%xlabel={Iterations},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda^{\mathbf{Q_G}}$ (MVar)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east},
legend columns=2, 
]
\addplot [color=mycolor1,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	17.3305567585936\\
3	17.3386439144744\\
4	17.3386588634549\\
5	17.3386579538677\\
};
\addlegendentry{G1}

\addplot [color=mycolor2,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addlegendentry{G2}

\addplot [color=mycolor3,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	11.9257461969502\\
3	12.0355494681781\\
4	12.0357262267982\\
5	12.0357245690123\\
};
\addlegendentry{G3}

\addplot [color=mycolor4,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	20.1131239715562\\
3	20.1268499993822\\
4	20.1268337223115\\
5	20.1268348733167\\
};
\addlegendentry{G4}

\addplot [color=mycolor5,line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	12.6976534325914\\
3	12.7261021038729\\
4	12.726149487782\\
5	12.7261486565631\\
};
\addlegendentry{G5}

\end{axis}
\end{tikzpicture}%

==> UM/VG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}


\begin{axis}[%
width=6cm,
height=2.5cm,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
%xlabel={Iterations},
ymin=0,
ymax=0.003,
ylabel style={font=\color{white!15!black}},
ylabel={$\lambda^{\mathbf{V}}$ (per unit)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east},
legend columns=2, 
]
\addplot [color=mycolor1,line width = 1pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.00156124270415088\\
3	0.00156384663620941\\
4	0.00156385076623162\\
5	0.00156385074462871\\
};
%\addlegendentry{B1}
\addplot [color=mycolor2,line width = 1pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
%\addlegendentry{B2}
\addplot [color=mycolor3,line width = 1pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
%\addlegendentry{B3}
\addplot [color=mycolor4,line width = 1pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.00250078317594537\\
3	0.00249923534940891\\
4	0.00249923251882591\\
5	0.00249923253442761\\
};
%\addlegendentry{B4}
\addplot [color=mycolor5,line width = 1pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
%\addlegendentry{B5}
\addplot [color=mycolor6,line width = 1pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.00103943803390891\\
3	0.00103942445708826\\
4	0.00103941919040735\\
5	0.00103941924796519\\
};
%\addlegendentry{B6}
\addplot [color=mycolor7,line width = 1pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
%\addlegendentry{B7}
\addplot [color=mycolor1,line width = 1pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
};
%\addlegendentry{B8}
\addplot [color=mycolor2,line width = 1pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.000634149821352424\\
3	0.000635676544214243\\
4	0.00063567949671868\\
5	0.00063567940045877\\
};
%\addlegendentry{B9}
\addplot [color=mycolor3,line width = 1pt, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0.00185817708575732\\
3	0.00186218161713287\\
4	0.00186218958368235\\
5	0.00186218958630328\\
};
%\addlegendentry{B10}
\end{axis}
\end{tikzpicture}%
